Towards Learning and Explaining Indirect Causal Effects in Neural Networks

Recently, there has been a growing interest in learning and explaining causal effects within Neural Network (NN) models. By virtue of NN architectures, previous approaches consider only direct and total causal effects assuming independence among input variables. We view an NN as a structural causal model (SCM) and extend our focus to include indirect causal effects by introducing feedforward connections among input neurons. We propose an ante-hoc method that captures and maintains direct, indirect, and total causal effects during NN model training. We also propose an algorithm for quantifying learned causal effects in an NN model and efficient approximation strategies for quantifying causal effects in high-dimensional data. Extensive experiments conducted on synthetic and real-world datasets demonstrate that the causal effects learned by our ante-hoc method better approximate the ground truth effects compared to existing methods.

==> images/ahce.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,406); %set diagram left start at 0, and has height of 406

%Shape: Ellipse [id:dp3692758344419843] 
\draw  [line width=1.5]  (5,147.25) .. controls (5,134.96) and (14.85,125) .. (27,125) .. controls (39.15,125) and (49,134.96) .. (49,147.25) .. controls (49,159.54) and (39.15,169.5) .. (27,169.5) .. controls (14.85,169.5) and (5,159.54) .. (5,147.25) -- cycle ;
%Shape: Ellipse [id:dp22238117519287048] 
\draw  [line width=1.5]  (163.4,147.25) .. controls (163.4,134.96) and (173.25,125) .. (185.4,125) .. controls (197.55,125) and (207.4,134.96) .. (207.4,147.25) .. controls (207.4,159.54) and (197.55,169.5) .. (185.4,169.5) .. controls (173.25,169.5) and (163.4,159.54) .. (163.4,147.25) -- cycle ;
%Shape: Ellipse [id:dp5704653990589981] 
\draw  [line width=1.5]  (84.2,147.25) .. controls (84.2,134.96) and (94.05,125) .. (106.2,125) .. controls (118.35,125) and (128.2,134.96) .. (128.2,147.25) .. controls (128.2,159.54) and (118.35,169.5) .. (106.2,169.5) .. controls (94.05,169.5) and (84.2,159.54) .. (84.2,147.25) -- cycle ;
%Shape: Ellipse [id:dp8144546503940865] 
\draw  [line width=1.5]  (84.2,233.59) .. controls (84.2,221.3) and (94.05,211.34) .. (106.2,211.34) .. controls (118.35,211.34) and (128.2,221.3) .. (128.2,233.59) .. controls (128.2,245.88) and (118.35,255.84) .. (106.2,255.84) .. controls (94.05,255.84) and (84.2,245.88) .. (84.2,233.59) -- cycle ;
%Straight Lines [id:da5902620301655138] 
\draw [line width=1.5]    (106.2,169.5) -- (106.2,207.34) ;
\draw [shift={(106.2,211.34)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4058469627800032] 
\draw [line width=1.5]    (185.4,169.5) -- (109.74,209.47) ;
\draw [shift={(106.2,211.34)}, rotate = 332.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Ellipse [id:dp3470156455206722] 
\draw  [line width=1.5]  (235,147.25) .. controls (235,134.96) and (244.85,125) .. (257,125) .. controls (269.15,125) and (279,134.96) .. (279,147.25) .. controls (279,159.54) and (269.15,169.5) .. (257,169.5) .. controls (244.85,169.5) and (235,159.54) .. (235,147.25) -- cycle ;
%Shape: Ellipse [id:dp8317629403696833] 
\draw  [line width=1.5]  (393.4,147.25) .. controls (393.4,134.96) and (403.25,125) .. (415.4,125) .. controls (427.55,125) and (437.4,134.96) .. (437.4,147.25) .. controls (437.4,159.54) and (427.55,169.5) .. (415.4,169.5) .. controls (403.25,169.5) and (393.4,159.54) .. (393.4,147.25) -- cycle ;
%Shape: Ellipse [id:dp7715198659592537] 
\draw  [line width=1.5]  (314.2,147.25) .. controls (314.2,134.96) and (324.05,125) .. (336.2,125) .. controls (348.35,125) and (358.2,134.96) .. (358.2,147.25) .. controls (358.2,159.54) and (348.35,169.5) .. (336.2,169.5) .. controls (324.05,169.5) and (314.2,159.54) .. (314.2,147.25) -- cycle ;
%Shape: Ellipse [id:dp2878115911766419] 
\draw  [line width=1.5]  (314.2,233.59) .. controls (314.2,221.3) and (324.05,211.34) .. (336.2,211.34) .. controls (348.35,211.34) and (358.2,221.3) .. (358.2,233.59) .. controls (358.2,245.88) and (348.35,255.84) .. (336.2,255.84) .. controls (324.05,255.84) and (314.2,245.88) .. (314.2,233.59) -- cycle ;
%Straight Lines [id:da7693490404132846] 
\draw [line width=1.5]    (257,169.5) -- (332.66,209.47) ;
\draw [shift={(336.2,211.34)}, rotate = 207.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da10483646886993558] 
\draw [line width=1.5]    (336.2,169.5) -- (336.2,207.34) ;
\draw [shift={(336.2,211.34)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5936715276043861] 
\draw [line width=1.5]    (415.4,169.5) -- (339.74,209.47) ;
\draw [shift={(336.2,211.34)}, rotate = 332.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da932863152808254] 
\draw [line width=1.5]    (27,169.5) .. controls (99.93,199.88) and (137.72,186.25) .. (181.98,170.7) ;
\draw [shift={(185.4,169.5)}, rotate = 160.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da22153389838613502] 
\draw [line width=1.5]    (49,147.25) -- (80.2,147.25) ;
\draw [shift={(84.2,147.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Ellipse [id:dp48340669094847866] 
\draw  [line width=1.5]  (460,147.25) .. controls (460,134.96) and (469.85,125) .. (482,125) .. controls (494.15,125) and (504,134.96) .. (504,147.25) .. controls (504,159.54) and (494.15,169.5) .. (482,169.5) .. controls (469.85,169.5) and (460,159.54) .. (460,147.25) -- cycle ;
%Shape: Ellipse [id:dp9027644956833479] 
\draw  [line width=1.5]  (618.4,147.25) .. controls (618.4,134.96) and (628.25,125) .. (640.4,125) .. controls (652.55,125) and (662.4,134.96) .. (662.4,147.25) .. controls (662.4,159.54) and (652.55,169.5) .. (640.4,169.5) .. controls (628.25,169.5) and (618.4,159.54) .. (618.4,147.25) -- cycle ;
%Shape: Ellipse [id:dp9652358367531754] 
\draw  [line width=1.5]  (539.2,147.25) .. controls (539.2,134.96) and (549.05,125) .. (561.2,125) .. controls (573.35,125) and (583.2,134.96) .. (583.2,147.25) .. controls (583.2,159.54) and (573.35,169.5) .. (561.2,169.5) .. controls (549.05,169.5) and (539.2,159.54) .. (539.2,147.25) -- cycle ;
%Shape: Ellipse [id:dp2759245365232239] 
\draw  [line width=1.5]  (539.2,233.59) .. controls (539.2,221.3) and (549.05,211.34) .. (561.2,211.34) .. controls (573.35,211.34) and (583.2,221.3) .. (583.2,233.59) .. controls (583.2,245.88) and (573.35,255.84) .. (561.2,255.84) .. controls (549.05,255.84) and (539.2,245.88) .. (539.2,233.59) -- cycle ;
%Straight Lines [id:da24603427443366432] 
\draw [line width=1.5]    (482,169.5) -- (557.66,209.47) ;
\draw [shift={(561.2,211.34)}, rotate = 207.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da05408469636474211] 
\draw [line width=1.5]    (561.2,169.5) -- (561.2,207.34) ;
\draw [shift={(561.2,211.34)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7607842204023593] 
\draw [line width=1.5]    (640.4,169.5) -- (564.74,209.47) ;
\draw [shift={(561.2,211.34)}, rotate = 332.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da5162142745572399] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (482,169.5) .. controls (554.93,199.88) and (592.72,186.25) .. (636.98,170.7) ;
\draw [shift={(640.4,169.5)}, rotate = 160.7] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da3515745955822458] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (504,147.25) -- (535.2,147.25) ;
\draw [shift={(539.2,147.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (13.84,139.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$X_{1}$};
% Text Node
\draw (93.34,138.16) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$X_{2}$};
% Text Node
\draw (170.86,139.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$X_{3}$};
% Text Node
\draw (243.84,139.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$X_{1}$};
% Text Node
\draw (323.34,138.16) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$X_{2}$};
% Text Node
\draw (401.45,139.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$X_{3}$};
% Text Node
\draw (328.93,223.83) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\hat{Y}$};
% Text Node
\draw (468.84,139.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$X_{1}$};
% Text Node
\draw (548.34,138.16) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$X_{2}$};
% Text Node
\draw (625.86,139.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$X_{3}$};
% Text Node
\draw (98.93,224.83) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$Y$};
% Text Node
\draw (554.93,223.83) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\hat{Y}$};
% Text Node
\draw (96,266.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathcal{G}$};
% Text Node
\draw (328,266.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathcal{N}$};
% Text Node
\draw (550,266.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathcal{N}^{Ind}$};


\end{tikzpicture}

==> images/autompg_asia.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,649); %set diagram left start at 0, and has height of 649

%Shape: Circle [id:dp1591826427533034] 
\draw  [line width=1.5]  (5,79.5) .. controls (5,65.69) and (16.19,54.5) .. (30,54.5) .. controls (43.81,54.5) and (55,65.69) .. (55,79.5) .. controls (55,93.31) and (43.81,104.5) .. (30,104.5) .. controls (16.19,104.5) and (5,93.31) .. (5,79.5) -- cycle ;
%Shape: Circle [id:dp3144399145827481] 
\draw  [line width=1.5]  (105,29.5) .. controls (105,15.69) and (116.19,4.5) .. (130,4.5) .. controls (143.81,4.5) and (155,15.69) .. (155,29.5) .. controls (155,43.31) and (143.81,54.5) .. (130,54.5) .. controls (116.19,54.5) and (105,43.31) .. (105,29.5) -- cycle ;
%Shape: Circle [id:dp2918505395955311] 
\draw  [line width=1.5]  (105,129.5) .. controls (105,115.69) and (116.19,104.5) .. (130,104.5) .. controls (143.81,104.5) and (155,115.69) .. (155,129.5) .. controls (155,143.31) and (143.81,154.5) .. (130,154.5) .. controls (116.19,154.5) and (105,143.31) .. (105,129.5) -- cycle ;
%Shape: Circle [id:dp7903144633980673] 
\draw  [line width=1.5]  (205,129.5) .. controls (205,115.69) and (216.19,104.5) .. (230,104.5) .. controls (243.81,104.5) and (255,115.69) .. (255,129.5) .. controls (255,143.31) and (243.81,154.5) .. (230,154.5) .. controls (216.19,154.5) and (205,143.31) .. (205,129.5) -- cycle ;
%Shape: Circle [id:dp6816515169587174] 
\draw  [line width=1.5]  (205,54.5) .. controls (205,40.69) and (216.19,29.5) .. (230,29.5) .. controls (243.81,29.5) and (255,40.69) .. (255,54.5) .. controls (255,68.31) and (243.81,79.5) .. (230,79.5) .. controls (216.19,79.5) and (205,68.31) .. (205,54.5) -- cycle ;
%Shape: Circle [id:dp22491442068353262] 
\draw  [line width=1.5]  (305,79.5) .. controls (305,65.69) and (316.19,54.5) .. (330,54.5) .. controls (343.81,54.5) and (355,65.69) .. (355,79.5) .. controls (355,93.31) and (343.81,104.5) .. (330,104.5) .. controls (316.19,104.5) and (305,93.31) .. (305,79.5) -- cycle ;
%Straight Lines [id:da9543609598713918] 
\draw [line width=1.5]    (55,79.5) -- (102.17,32.33) ;
\draw [shift={(105,29.5)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8073926460195973] 
\draw [line width=1.5]    (55,79.5) -- (102.17,126.67) ;
\draw [shift={(105,129.5)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da04838508327246582] 
\draw [line width=1.5]    (154.5,36.5) -- (200.63,48.49) ;
\draw [shift={(204.5,49.5)}, rotate = 194.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7575738122537686] 
\draw [line width=1.5]    (230,104.5) -- (230,83.5) ;
\draw [shift={(230,79.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da24308246099765407] 
\draw [line width=1.5]    (254.5,49.5) -- (301.56,77.46) ;
\draw [shift={(305,79.5)}, rotate = 210.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da21334490632840852] 
\draw [line width=1.5]    (255,129.5) -- (302.17,82.33) ;
\draw [shift={(305,79.5)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da08118948434596074] 
\draw [line width=1.5]    (155,129.5) -- (201,129.5) ;
\draw [shift={(205,129.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da04993836823777076] 
\draw [line width=1.5]    (55,79.5) .. controls (106.98,221.32) and (275.58,194.31) .. (304.18,82.9) ;
\draw [shift={(305,79.5)}, rotate = 102.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da7199930071277117] 
\draw [line width=1.5]    (154.5,36.5) .. controls (187.01,10.64) and (270.45,-0.42) .. (303.52,75.95) ;
\draw [shift={(305,79.5)}, rotate = 248.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da023499235424808473] 
\draw [line width=1.5]    (155,129.5) -- (202.4,52.9) ;
\draw [shift={(204.5,49.5)}, rotate = 121.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da6136659720496711] 
\draw [line width=1.5]    (55,79.5) .. controls (99.16,72.54) and (182.95,101.75) .. (202.85,126.44) ;
\draw [shift={(205,129.5)}, rotate = 239.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp11538477198290198] 
\draw  [line width=1.5]  (460,45) .. controls (460,31.19) and (471.19,20) .. (485,20) .. controls (498.81,20) and (510,31.19) .. (510,45) .. controls (510,58.81) and (498.81,70) .. (485,70) .. controls (471.19,70) and (460,58.81) .. (460,45) -- cycle ;
%Shape: Circle [id:dp7136386740318813] 
\draw  [line width=1.5]  (460,145) .. controls (460,131.19) and (471.19,120) .. (485,120) .. controls (498.81,120) and (510,131.19) .. (510,145) .. controls (510,158.81) and (498.81,170) .. (485,170) .. controls (471.19,170) and (460,158.81) .. (460,145) -- cycle ;
%Shape: Circle [id:dp9290576576840845] 
\draw  [line width=1.5]  (540,45) .. controls (540,31.19) and (551.19,20) .. (565,20) .. controls (578.81,20) and (590,31.19) .. (590,45) .. controls (590,58.81) and (578.81,70) .. (565,70) .. controls (551.19,70) and (540,58.81) .. (540,45) -- cycle ;
%Shape: Circle [id:dp9644026341147989] 
\draw  [line width=1.5]  (540,145) .. controls (540,131.19) and (551.19,120) .. (565,120) .. controls (578.81,120) and (590,131.19) .. (590,145) .. controls (590,158.81) and (578.81,170) .. (565,170) .. controls (551.19,170) and (540,158.81) .. (540,145) -- cycle ;
%Shape: Circle [id:dp053095853393084536] 
\draw  [line width=1.5]  (620,45) .. controls (620,31.19) and (631.19,20) .. (645,20) .. controls (658.81,20) and (670,31.19) .. (670,45) .. controls (670,58.81) and (658.81,70) .. (645,70) .. controls (631.19,70) and (620,58.81) .. (620,45) -- cycle ;
%Shape: Circle [id:dp8397585597401545] 
\draw  [line width=1.5]  (620,145) .. controls (620,131.19) and (631.19,120) .. (645,120) .. controls (658.81,120) and (670,131.19) .. (670,145) .. controls (670,158.81) and (658.81,170) .. (645,170) .. controls (631.19,170) and (620,158.81) .. (620,145) -- cycle ;
%Shape: Circle [id:dp38991779054747133] 
\draw  [line width=1.5]  (380,45) .. controls (380,31.19) and (391.19,20) .. (405,20) .. controls (418.81,20) and (430,31.19) .. (430,45) .. controls (430,58.81) and (418.81,70) .. (405,70) .. controls (391.19,70) and (380,58.81) .. (380,45) -- cycle ;
%Shape: Circle [id:dp9786942325358035] 
\draw  [line width=1.5]  (380,145) .. controls (380,131.19) and (391.19,120) .. (405,120) .. controls (418.81,120) and (430,131.19) .. (430,145) .. controls (430,158.81) and (418.81,170) .. (405,170) .. controls (391.19,170) and (380,158.81) .. (380,145) -- cycle ;
%Straight Lines [id:da2647012687269995] 
\draw [line width=1.5]    (430,45) -- (456,45) ;
\draw [shift={(460,45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4727211343184038] 
\draw [line width=1.5]    (510,45) -- (536,45) ;
\draw [shift={(540,45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da36054095258019936] 
\draw [line width=1.5]    (430,145) -- (456,145) ;
\draw [shift={(460,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6349313665659522] 
\draw [line width=1.5]    (510,145) -- (538.85,48.83) ;
\draw [shift={(540,45)}, rotate = 106.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da3132732380938469] 
\draw [line width=1.5]    (590,45) -- (616,45) ;
\draw [shift={(620,45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da9016224624673042] 
\draw [line width=1.5]    (590,45) -- (618.85,141.17) ;
\draw [shift={(620,145)}, rotate = 253.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da393549330083517] 
\draw [line width=1.5]    (590,145) -- (616,145) ;
\draw [shift={(620,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da9309079088894747] 
\draw [line width=1.5]    (430,145) .. controls (469.4,115.45) and (478.24,89.54) .. (537.27,142.52) ;
\draw [shift={(540,145)}, rotate = 222.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp9404304894951776] 
\draw  [line width=1.5]  (110.54,471.54) .. controls (96.73,471.54) and (85.54,460.34) .. (85.54,446.54) .. controls (85.54,432.73) and (96.73,421.54) .. (110.54,421.54) .. controls (124.34,421.54) and (135.54,432.73) .. (135.54,446.54) .. controls (135.54,460.34) and (124.34,471.54) .. (110.54,471.54) -- cycle ;
%Straight Lines [id:da4108568046357063] 
\draw [line width=1.5]    (135.54,446.54) -- (222.55,369.19) ;
\draw [shift={(225.54,366.54)}, rotate = 138.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da08739215408252188] 
\draw [line width=1.5]    (135.54,446.54) -- (181.54,446.54) ;
\draw [shift={(185.54,446.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp042499743777313914] 
\draw  [line width=1.5]  (210.54,471.54) .. controls (196.73,471.54) and (185.54,460.34) .. (185.54,446.54) .. controls (185.54,432.73) and (196.73,421.54) .. (210.54,421.54) .. controls (224.34,421.54) and (235.54,432.73) .. (235.54,446.54) .. controls (235.54,460.34) and (224.34,471.54) .. (210.54,471.54) -- cycle ;
%Shape: Circle [id:dp4441450453338771] 
\draw  [line width=1.5]  (250.54,391.54) .. controls (236.73,391.54) and (225.54,380.34) .. (225.54,366.54) .. controls (225.54,352.73) and (236.73,341.54) .. (250.54,341.54) .. controls (264.34,341.54) and (275.54,352.73) .. (275.54,366.54) .. controls (275.54,380.34) and (264.34,391.54) .. (250.54,391.54) -- cycle ;
%Shape: Circle [id:dp9946852618942742] 
\draw  [line width=1.5]  (250.54,551.54) .. controls (236.73,551.54) and (225.54,540.34) .. (225.54,526.54) .. controls (225.54,512.73) and (236.73,501.54) .. (250.54,501.54) .. controls (264.34,501.54) and (275.54,512.73) .. (275.54,526.54) .. controls (275.54,540.34) and (264.34,551.54) .. (250.54,551.54) -- cycle ;
%Straight Lines [id:da9098898077639185] 
\draw [line width=1.5]    (135.54,446.54) -- (222.55,523.88) ;
\draw [shift={(225.54,526.54)}, rotate = 221.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp3703574872787633] 
\draw  [line width=1.5]  (250.54,311.54) .. controls (236.73,311.54) and (225.54,300.34) .. (225.54,286.54) .. controls (225.54,272.73) and (236.73,261.54) .. (250.54,261.54) .. controls (264.34,261.54) and (275.54,272.73) .. (275.54,286.54) .. controls (275.54,300.34) and (264.34,311.54) .. (250.54,311.54) -- cycle ;
%Straight Lines [id:da7915926024816086] 
\draw [line width=1.5]    (135.54,446.54) -- (223.58,290.02) ;
\draw [shift={(225.54,286.54)}, rotate = 119.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp13682815473988352] 
\draw  [line width=1.5]  (350.54,511.54) .. controls (336.73,511.54) and (325.54,500.34) .. (325.54,486.54) .. controls (325.54,472.73) and (336.73,461.54) .. (350.54,461.54) .. controls (364.34,461.54) and (375.54,472.73) .. (375.54,486.54) .. controls (375.54,500.34) and (364.34,511.54) .. (350.54,511.54) -- cycle ;
%Shape: Circle [id:dp9976122662521626] 
\draw  [line width=1.5]  (450.54,471.54) .. controls (436.73,471.54) and (425.54,460.34) .. (425.54,446.54) .. controls (425.54,432.73) and (436.73,421.54) .. (450.54,421.54) .. controls (464.34,421.54) and (475.54,432.73) .. (475.54,446.54) .. controls (475.54,460.34) and (464.34,471.54) .. (450.54,471.54) -- cycle ;
%Shape: Circle [id:dp6239545947082784] 
\draw  [line width=1.5]  (550.54,431.54) .. controls (536.73,431.54) and (525.54,420.34) .. (525.54,406.54) .. controls (525.54,392.73) and (536.73,381.54) .. (550.54,381.54) .. controls (564.34,381.54) and (575.54,392.73) .. (575.54,406.54) .. controls (575.54,420.34) and (564.34,431.54) .. (550.54,431.54) -- cycle ;
%Straight Lines [id:da36817962620112143] 
\draw [line width=1.5]    (275.54,526.54) -- (322.41,489.04) ;
\draw [shift={(325.54,486.54)}, rotate = 141.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8364041687034196] 
\draw [line width=1.5]    (235.54,446.54) -- (321.88,484.91) ;
\draw [shift={(325.54,486.54)}, rotate = 203.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5397242896847699] 
\draw [line width=1.5]    (375.54,486.54) -- (422.41,449.04) ;
\draw [shift={(425.54,446.54)}, rotate = 141.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da06563936525466407] 
\draw [line width=1.5]    (475.54,446.54) -- (522.41,409.04) ;
\draw [shift={(525.54,406.54)}, rotate = 141.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da019777744093380734] 
\draw [line width=1.5]    (235.54,446.54) -- (421.54,446.54) ;
\draw [shift={(425.54,446.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5532905821322686] 
\draw [line width=1.5]    (235.54,446.54) -- (521.57,407.08) ;
\draw [shift={(525.54,406.54)}, rotate = 172.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da882485075071346] 
\draw [line width=1.5]    (235.54,446.54) -- (249.48,497.68) ;
\draw [shift={(250.54,501.54)}, rotate = 254.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da9234858544083895] 
\draw [line width=1.5]    (235.54,446.54) -- (249.48,395.4) ;
\draw [shift={(250.54,391.54)}, rotate = 105.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da637927212892114] 
\draw [line width=1.5]    (235.54,446.54) .. controls (267.55,403.2) and (324.3,355.98) .. (253.85,313.48) ;
\draw [shift={(250.54,311.54)}, rotate = 29.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da2969362599312406] 
\draw [line width=1.5]    (135.54,446.54) .. controls (235.47,649.34) and (315.92,536.53) .. (324.98,489.98) ;
\draw [shift={(325.54,486.54)}, rotate = 97.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp6586162120153983] 
\draw  [line width=1.5]  (338.54,371.54) .. controls (324.73,371.54) and (313.54,360.34) .. (313.54,346.54) .. controls (313.54,332.73) and (324.73,321.54) .. (338.54,321.54) .. controls (352.34,321.54) and (363.54,332.73) .. (363.54,346.54) .. controls (363.54,360.34) and (352.34,371.54) .. (338.54,371.54) -- cycle ;
%Shape: Circle [id:dp42618078170905893] 
\draw  [line width=1.5]  (438.54,331.54) .. controls (424.73,331.54) and (413.54,320.34) .. (413.54,306.54) .. controls (413.54,292.73) and (424.73,281.54) .. (438.54,281.54) .. controls (452.34,281.54) and (463.54,292.73) .. (463.54,306.54) .. controls (463.54,320.34) and (452.34,331.54) .. (438.54,331.54) -- cycle ;
%Shape: Circle [id:dp009347499522605718] 
\draw  [line width=1.5]  (538.54,371.54) .. controls (524.73,371.54) and (513.54,360.34) .. (513.54,346.54) .. controls (513.54,332.73) and (524.73,321.54) .. (538.54,321.54) .. controls (552.34,321.54) and (563.54,332.73) .. (563.54,346.54) .. controls (563.54,360.34) and (552.34,371.54) .. (538.54,371.54) -- cycle ;
%Straight Lines [id:da31969015798174516] 
\draw [line width=1.5]    (363.54,346.54) -- (410.41,309.04) ;
\draw [shift={(413.54,306.54)}, rotate = 141.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8011343463616326] 
\draw [line width=1.5]    (463.54,306.54) -- (510.41,344.04) ;
\draw [shift={(513.54,346.54)}, rotate = 218.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da3064978612704261] 
\draw [line width=1.5]    (363.54,346.54) -- (509.54,346.54) ;
\draw [shift={(513.54,346.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (18,70.5) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {C};
% Text Node
\draw (118,18.5) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {W};
% Text Node
\draw (120,120.5) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {D};
% Text Node
\draw (220,120.5) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {H};
% Text Node
\draw (219,43.5) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {A};
% Text Node
\draw (319,69.5) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {M};
% Text Node
\draw (475,36) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {T};
% Text Node
\draw (475,136) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {L};
% Text Node
\draw (553,34) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {E};
% Text Node
\draw (555,136) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {B};
% Text Node
\draw (635,36) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {X};
% Text Node
\draw (635,136) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {D};
% Text Node
\draw (395,34) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {A};
% Text Node
\draw (395,136) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {S};
% Text Node
\draw (108,193) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {(i) Auto-MPG};
% Text Node
\draw (449,193) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {(ii) Lung Cancer};
% Text Node
\draw (90,437) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {PKC};
% Text Node
\draw (232,279) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {P38};
% Text Node
\draw (234,359) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Jnk};
% Text Node
\draw (191,439) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {PKA};
% Text Node
\draw (234,518) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Raf};
% Text Node
\draw (331,479) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Mek};
% Text Node
\draw (320,338) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Plcg};
% Text Node
\draw (419,299) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {PIP3};
% Text Node
\draw (520,339) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {PIP2};
% Text Node
\draw (435,439) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Erk};
% Text Node
\draw (534,398) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Akt};
% Text Node
\draw (303,568) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {(iii) Sachs};


\end{tikzpicture}


==> images/direct_indirect.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,330); %set diagram left start at 0, and has height of 330

%Shape: Circle [id:dp747617429750067] 
\draw  [line width=1.5]  (75,220) .. controls (61.19,220) and (50,208.81) .. (50,195) .. controls (50,181.19) and (61.19,170) .. (75,170) .. controls (88.81,170) and (100,181.19) .. (100,195) .. controls (100,208.81) and (88.81,220) .. (75,220) -- cycle ;
%Straight Lines [id:da385494421931566] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100,195) -- (146,195) ;
\draw [shift={(150,195)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp2787518786390948] 
\draw  [line width=1.5]  (175,220) .. controls (161.19,220) and (150,208.81) .. (150,195) .. controls (150,181.19) and (161.19,170) .. (175,170) .. controls (188.81,170) and (200,181.19) .. (200,195) .. controls (200,208.81) and (188.81,220) .. (175,220) -- cycle ;
%Straight Lines [id:da9654260494175078] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200,195) -- (246,195) ;
\draw [shift={(250,195)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp29613241050950456] 
\draw  [line width=1.5]  (275,220) .. controls (261.19,220) and (250,208.81) .. (250,195) .. controls (250,181.19) and (261.19,170) .. (275,170) .. controls (288.81,170) and (300,181.19) .. (300,195) .. controls (300,208.81) and (288.81,220) .. (275,220) -- cycle ;
%Curve Lines [id:da72906059590508] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (100,195) .. controls (167.32,134.36) and (168.97,133.27) .. (247.59,193.17) ;
\draw [shift={(250,195)}, rotate = 217.32] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (107,119) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\textcolor[rgb]{0,0,1}{Direct Effect}};
% Text Node
\draw (107,225.5) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\textcolor[rgb]{1,0,0}{Indirect Effect}};
% Text Node
\draw (61,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$X_{1}$};
% Text Node
\draw (162,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$X_{2}$};
% Text Node
\draw (262,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$X_{3}$};


\end{tikzpicture}

==> images/example.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,305); %set diagram left start at 0, and has height of 305

%Shape: Circle [id:dp39383346414578535] 
\draw  [line width=1.5]  (24,80.5) .. controls (24,66.69) and (35.19,55.5) .. (49,55.5) .. controls (62.81,55.5) and (74,66.69) .. (74,80.5) .. controls (74,94.31) and (62.81,105.5) .. (49,105.5) .. controls (35.19,105.5) and (24,94.31) .. (24,80.5) -- cycle ;
%Shape: Circle [id:dp8417293619191182] 
\draw  [line width=1.5]  (114,80.5) .. controls (114,66.69) and (125.19,55.5) .. (139,55.5) .. controls (152.81,55.5) and (164,66.69) .. (164,80.5) .. controls (164,94.31) and (152.81,105.5) .. (139,105.5) .. controls (125.19,105.5) and (114,94.31) .. (114,80.5) -- cycle ;
%Shape: Circle [id:dp09663817748337455] 
\draw  [line width=1.5]  (70,173) .. controls (70,159.19) and (81.19,148) .. (95,148) .. controls (108.81,148) and (120,159.19) .. (120,173) .. controls (120,186.81) and (108.81,198) .. (95,198) .. controls (81.19,198) and (70,186.81) .. (70,173) -- cycle ;
%Straight Lines [id:da7261309977214353] 
\draw [line width=1.5]    (49,105.5) -- (92.06,145.29) ;
\draw [shift={(95,148)}, rotate = 222.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da9716272173347927] 
\draw [line width=1.5]    (139,105.5) -- (97.88,145.22) ;
\draw [shift={(95,148)}, rotate = 315.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp2651424095423789] 
\draw  [line width=1.5]  (196,80.5) .. controls (196,66.69) and (207.19,55.5) .. (221,55.5) .. controls (234.81,55.5) and (246,66.69) .. (246,80.5) .. controls (246,94.31) and (234.81,105.5) .. (221,105.5) .. controls (207.19,105.5) and (196,94.31) .. (196,80.5) -- cycle ;
%Shape: Circle [id:dp43455885836142816] 
\draw  [line width=1.5]  (286,80.5) .. controls (286,66.69) and (297.19,55.5) .. (311,55.5) .. controls (324.81,55.5) and (336,66.69) .. (336,80.5) .. controls (336,94.31) and (324.81,105.5) .. (311,105.5) .. controls (297.19,105.5) and (286,94.31) .. (286,80.5) -- cycle ;
%Shape: Circle [id:dp6684377210875652] 
\draw  [line width=1.5]  (242,173) .. controls (242,159.19) and (253.19,148) .. (267,148) .. controls (280.81,148) and (292,159.19) .. (292,173) .. controls (292,186.81) and (280.81,198) .. (267,198) .. controls (253.19,198) and (242,186.81) .. (242,173) -- cycle ;
%Straight Lines [id:da5357021517928845] 
\draw [line width=1.5]    (221,105.5) -- (264.06,145.29) ;
\draw [shift={(267,148)}, rotate = 222.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da29827542292550224] 
\draw [line width=1.5]    (311,105.5) -- (269.88,145.22) ;
\draw [shift={(267,148)}, rotate = 315.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da34445944417759355] 
\draw [line width=1.5]    (246,80.5) -- (282,80.5) ;
\draw [shift={(286,80.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (38.5,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$S$};
% Text Node
\draw (128.5,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$E$};
% Text Node
\draw (88.17,164.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$I$};
% Text Node
\draw (210.5,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$S$};
% Text Node
\draw (300.5,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$E$};
% Text Node
\draw (260.17,164.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$I$};
% Text Node
\draw (79,211) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {(a)};
% Text Node
\draw (252,211) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {(b)};


\end{tikzpicture}


==> images/introduction.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,468); %set diagram left start at 0, and has height of 468

%Shape: Circle [id:dp19954867502204043] 
\draw  [line width=1.5]  (30,125) .. controls (30,111.19) and (41.19,100) .. (55,100) .. controls (68.81,100) and (80,111.19) .. (80,125) .. controls (80,138.81) and (68.81,150) .. (55,150) .. controls (41.19,150) and (30,138.81) .. (30,125) -- cycle ;
%Shape: Circle [id:dp9998136161127325] 
\draw  [line width=1.5]  (210,125) .. controls (210,111.19) and (221.19,100) .. (235,100) .. controls (248.81,100) and (260,111.19) .. (260,125) .. controls (260,138.81) and (248.81,150) .. (235,150) .. controls (221.19,150) and (210,138.81) .. (210,125) -- cycle ;
%Shape: Circle [id:dp6035552189682247] 
\draw  [line width=1.5]  (120,125) .. controls (120,111.19) and (131.19,100) .. (145,100) .. controls (158.81,100) and (170,111.19) .. (170,125) .. controls (170,138.81) and (158.81,150) .. (145,150) .. controls (131.19,150) and (120,138.81) .. (120,125) -- cycle ;
%Shape: Circle [id:dp36659402083903936] 
\draw  [line width=1.5]  (120,222) .. controls (120,208.19) and (131.19,197) .. (145,197) .. controls (158.81,197) and (170,208.19) .. (170,222) .. controls (170,235.81) and (158.81,247) .. (145,247) .. controls (131.19,247) and (120,235.81) .. (120,222) -- cycle ;
%Straight Lines [id:da07299386965896137] 
\draw [line width=1.5]    (55,150) -- (141.45,195.15) ;
\draw [shift={(145,197)}, rotate = 207.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da9950655845222989] 
\draw [line width=1.5]    (145,150) -- (145,193) ;
\draw [shift={(145,197)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da37506986587254776] 
\draw [line width=1.5]    (235,150) -- (148.55,195.15) ;
\draw [shift={(145,197)}, rotate = 332.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp993220091768081] 
\draw  [line width=1.5]  (300,125) .. controls (300,111.19) and (311.19,100) .. (325,100) .. controls (338.81,100) and (350,111.19) .. (350,125) .. controls (350,138.81) and (338.81,150) .. (325,150) .. controls (311.19,150) and (300,138.81) .. (300,125) -- cycle ;
%Shape: Circle [id:dp2427771393668785] 
\draw  [line width=1.5]  (480,125) .. controls (480,111.19) and (491.19,100) .. (505,100) .. controls (518.81,100) and (530,111.19) .. (530,125) .. controls (530,138.81) and (518.81,150) .. (505,150) .. controls (491.19,150) and (480,138.81) .. (480,125) -- cycle ;
%Shape: Circle [id:dp4997984421176622] 
\draw  [line width=1.5]  (390,125) .. controls (390,111.19) and (401.19,100) .. (415,100) .. controls (428.81,100) and (440,111.19) .. (440,125) .. controls (440,138.81) and (428.81,150) .. (415,150) .. controls (401.19,150) and (390,138.81) .. (390,125) -- cycle ;
%Shape: Circle [id:dp5156171443044935] 
\draw  [line width=1.5]  (390,222) .. controls (390,208.19) and (401.19,197) .. (415,197) .. controls (428.81,197) and (440,208.19) .. (440,222) .. controls (440,235.81) and (428.81,247) .. (415,247) .. controls (401.19,247) and (390,235.81) .. (390,222) -- cycle ;
%Straight Lines [id:da2876953242977137] 
\draw [line width=1.5]    (325,150) -- (411.45,195.15) ;
\draw [shift={(415,197)}, rotate = 207.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da212656073951633] 
\draw [line width=1.5]    (415,150) -- (415,193) ;
\draw [shift={(415,197)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da12995355901404715] 
\draw [line width=1.5]    (505,150) -- (418.55,195.15) ;
\draw [shift={(415,197)}, rotate = 332.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da8161579107370726] 
\draw [line width=1.5]    (325,150) .. controls (378.58,166.92) and (392.4,159.1) .. (411.31,151.46) ;
\draw [shift={(415,150)}, rotate = 159.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da3847172640070817] 
\draw [line width=1.5]    (415,150) .. controls (468.58,166.92) and (482.4,159.1) .. (501.31,151.46) ;
\draw [shift={(505,150)}, rotate = 159.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da40701677632388655] 
\draw [line width=1.5]    (325,150) .. controls (364.6,168.32) and (423.8,190.06) .. (502.61,151.2) ;
\draw [shift={(505,150)}, rotate = 153.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (45.5,117.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$S$};
% Text Node
\draw (132.5,116.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$E$};
% Text Node
\draw (224,117.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$R$};
% Text Node
\draw (138.17,213.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$I$};
% Text Node
\draw (134,257) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {(a)};
% Text Node
\draw (315.5,117.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$S$};
% Text Node
\draw (402.5,116.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$E$};
% Text Node
\draw (493.67,117.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$R$};
% Text Node
\draw (408.17,213.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$I$};
% Text Node
\draw (406,257) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {(b)};


\end{tikzpicture}


==> images/sachs.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,330); %set diagram left start at 0, and has height of 330

%Shape: Circle [id:dp747617429750067] 
\draw  [line width=1.5]  (97.54,221.54) .. controls (83.73,221.54) and (72.54,210.34) .. (72.54,196.54) .. controls (72.54,182.73) and (83.73,171.54) .. (97.54,171.54) .. controls (111.34,171.54) and (122.54,182.73) .. (122.54,196.54) .. controls (122.54,210.34) and (111.34,221.54) .. (97.54,221.54) -- cycle ;
%Straight Lines [id:da33735694059973675] 
\draw [line width=1.5]    (122.54,196.54) -- (209.55,119.19) ;
\draw [shift={(212.54,116.54)}, rotate = 138.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da385494421931566] 
\draw [line width=1.5]    (122.54,196.54) -- (168.54,196.54) ;
\draw [shift={(172.54,196.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp19749901295244165] 
\draw  [line width=1.5]  (197.54,221.54) .. controls (183.73,221.54) and (172.54,210.34) .. (172.54,196.54) .. controls (172.54,182.73) and (183.73,171.54) .. (197.54,171.54) .. controls (211.34,171.54) and (222.54,182.73) .. (222.54,196.54) .. controls (222.54,210.34) and (211.34,221.54) .. (197.54,221.54) -- cycle ;
%Shape: Circle [id:dp3667331149575418] 
\draw  [line width=1.5]  (237.54,141.54) .. controls (223.73,141.54) and (212.54,130.34) .. (212.54,116.54) .. controls (212.54,102.73) and (223.73,91.54) .. (237.54,91.54) .. controls (251.34,91.54) and (262.54,102.73) .. (262.54,116.54) .. controls (262.54,130.34) and (251.34,141.54) .. (237.54,141.54) -- cycle ;
%Shape: Circle [id:dp5491149418087363] 
\draw  [line width=1.5]  (237.54,301.54) .. controls (223.73,301.54) and (212.54,290.34) .. (212.54,276.54) .. controls (212.54,262.73) and (223.73,251.54) .. (237.54,251.54) .. controls (251.34,251.54) and (262.54,262.73) .. (262.54,276.54) .. controls (262.54,290.34) and (251.34,301.54) .. (237.54,301.54) -- cycle ;
%Straight Lines [id:da11170952472860085] 
\draw [line width=1.5]    (122.54,196.54) -- (209.55,273.88) ;
\draw [shift={(212.54,276.54)}, rotate = 221.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp01482045816815103] 
\draw  [line width=1.5]  (237.54,61.54) .. controls (223.73,61.54) and (212.54,50.34) .. (212.54,36.54) .. controls (212.54,22.73) and (223.73,11.54) .. (237.54,11.54) .. controls (251.34,11.54) and (262.54,22.73) .. (262.54,36.54) .. controls (262.54,50.34) and (251.34,61.54) .. (237.54,61.54) -- cycle ;
%Straight Lines [id:da22814189053258604] 
\draw [line width=1.5]    (122.54,196.54) -- (210.58,40.02) ;
\draw [shift={(212.54,36.54)}, rotate = 119.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp8158957990846167] 
\draw  [line width=1.5]  (337.54,261.54) .. controls (323.73,261.54) and (312.54,250.34) .. (312.54,236.54) .. controls (312.54,222.73) and (323.73,211.54) .. (337.54,211.54) .. controls (351.34,211.54) and (362.54,222.73) .. (362.54,236.54) .. controls (362.54,250.34) and (351.34,261.54) .. (337.54,261.54) -- cycle ;
%Shape: Circle [id:dp9467802837491693] 
\draw  [line width=1.5]  (437.54,221.54) .. controls (423.73,221.54) and (412.54,210.34) .. (412.54,196.54) .. controls (412.54,182.73) and (423.73,171.54) .. (437.54,171.54) .. controls (451.34,171.54) and (462.54,182.73) .. (462.54,196.54) .. controls (462.54,210.34) and (451.34,221.54) .. (437.54,221.54) -- cycle ;
%Shape: Circle [id:dp17060986578084103] 
\draw  [line width=1.5]  (537.54,181.54) .. controls (523.73,181.54) and (512.54,170.34) .. (512.54,156.54) .. controls (512.54,142.73) and (523.73,131.54) .. (537.54,131.54) .. controls (551.34,131.54) and (562.54,142.73) .. (562.54,156.54) .. controls (562.54,170.34) and (551.34,181.54) .. (537.54,181.54) -- cycle ;
%Straight Lines [id:da3934938005443084] 
\draw [line width=1.5]    (262.54,276.54) -- (309.41,239.04) ;
\draw [shift={(312.54,236.54)}, rotate = 141.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da2707439210178211] 
\draw [line width=1.5]    (222.54,196.54) -- (308.88,234.91) ;
\draw [shift={(312.54,236.54)}, rotate = 203.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da10540194658637636] 
\draw [line width=1.5]    (362.54,236.54) -- (409.41,199.04) ;
\draw [shift={(412.54,196.54)}, rotate = 141.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4283052966883185] 
\draw [line width=1.5]    (462.54,196.54) -- (509.41,159.04) ;
\draw [shift={(512.54,156.54)}, rotate = 141.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da786428492909841] 
\draw [line width=1.5]    (222.54,196.54) -- (408.54,196.54) ;
\draw [shift={(412.54,196.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5974658479666943] 
\draw [line width=1.5]    (222.54,196.54) -- (508.57,157.08) ;
\draw [shift={(512.54,156.54)}, rotate = 172.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da15174689234117067] 
\draw [line width=1.5]    (222.54,196.54) -- (236.48,247.68) ;
\draw [shift={(237.54,251.54)}, rotate = 254.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da3416287511043258] 
\draw [line width=1.5]    (222.54,196.54) -- (236.48,145.4) ;
\draw [shift={(237.54,141.54)}, rotate = 105.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da3754688797192953] 
\draw [line width=1.5]    (222.54,196.54) .. controls (254.55,153.2) and (311.3,105.98) .. (240.85,63.48) ;
\draw [shift={(237.54,61.54)}, rotate = 29.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da42170323754989325] 
\draw [line width=1.5]    (122.54,196.54) .. controls (222.47,399.34) and (302.92,286.53) .. (311.98,239.98) ;
\draw [shift={(312.54,236.54)}, rotate = 97.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp26998091693782067] 
\draw  [line width=1.5]  (325.54,121.54) .. controls (311.73,121.54) and (300.54,110.34) .. (300.54,96.54) .. controls (300.54,82.73) and (311.73,71.54) .. (325.54,71.54) .. controls (339.34,71.54) and (350.54,82.73) .. (350.54,96.54) .. controls (350.54,110.34) and (339.34,121.54) .. (325.54,121.54) -- cycle ;
%Shape: Circle [id:dp21755001342445668] 
\draw  [line width=1.5]  (425.54,81.54) .. controls (411.73,81.54) and (400.54,70.34) .. (400.54,56.54) .. controls (400.54,42.73) and (411.73,31.54) .. (425.54,31.54) .. controls (439.34,31.54) and (450.54,42.73) .. (450.54,56.54) .. controls (450.54,70.34) and (439.34,81.54) .. (425.54,81.54) -- cycle ;
%Shape: Circle [id:dp9674685002699187] 
\draw  [line width=1.5]  (525.54,121.54) .. controls (511.73,121.54) and (500.54,110.34) .. (500.54,96.54) .. controls (500.54,82.73) and (511.73,71.54) .. (525.54,71.54) .. controls (539.34,71.54) and (550.54,82.73) .. (550.54,96.54) .. controls (550.54,110.34) and (539.34,121.54) .. (525.54,121.54) -- cycle ;
%Straight Lines [id:da9673428198444342] 
\draw [line width=1.5]    (350.54,96.54) -- (397.41,59.04) ;
\draw [shift={(400.54,56.54)}, rotate = 141.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da45888508687605445] 
\draw [line width=1.5]    (450.54,56.54) -- (497.41,94.04) ;
\draw [shift={(500.54,96.54)}, rotate = 218.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da20843698442939662] 
\draw [line width=1.5]    (350.54,96.54) -- (496.54,96.54) ;
\draw [shift={(500.54,96.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (77,187) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {PKC};
% Text Node
\draw (219,29) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {P38};
% Text Node
\draw (221,109) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Jnk};
% Text Node
\draw (178,189) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {PKA};
% Text Node
\draw (221,268) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Raf};
% Text Node
\draw (318,229) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Mek};
% Text Node
\draw (307,88) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Plcg};
% Text Node
\draw (406,49) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {PIP3};
% Text Node
\draw (507,89) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {PIP2};
% Text Node
\draw (422,189) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Erk};
% Text Node
\draw (521,148) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {Akt};


\end{tikzpicture}


==> images/synthetic.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,193); %set diagram left start at 0, and has height of 193

%Shape: Circle [id:dp5844539413957012] 
\draw  [line width=1.5]  (350,41) .. controls (350,27.19) and (361.19,16) .. (375,16) .. controls (388.81,16) and (400,27.19) .. (400,41) .. controls (400,54.81) and (388.81,66) .. (375,66) .. controls (361.19,66) and (350,54.81) .. (350,41) -- cycle ;
%Shape: Circle [id:dp8123452043050428] 
\draw  [line width=1.5]  (250,91) .. controls (250,77.19) and (261.19,66) .. (275,66) .. controls (288.81,66) and (300,77.19) .. (300,91) .. controls (300,104.81) and (288.81,116) .. (275,116) .. controls (261.19,116) and (250,104.81) .. (250,91) -- cycle ;
%Straight Lines [id:da059076321956404] 
\draw [line width=1.5]    (300,91) -- (347.17,43.83) ;
\draw [shift={(350,41)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp7308010856584012] 
\draw  [line width=1.5]  (350,141) .. controls (350,127.19) and (361.19,116) .. (375,116) .. controls (388.81,116) and (400,127.19) .. (400,141) .. controls (400,154.81) and (388.81,166) .. (375,166) .. controls (361.19,166) and (350,154.81) .. (350,141) -- cycle ;
%Straight Lines [id:da6203208317361855] 
\draw [line width=1.5]    (300,91) -- (347.17,138.17) ;
\draw [shift={(350,141)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp18777397122127848] 
\draw  [line width=1.5]  (450,91) .. controls (450,77.19) and (461.19,66) .. (475,66) .. controls (488.81,66) and (500,77.19) .. (500,91) .. controls (500,104.81) and (488.81,116) .. (475,116) .. controls (461.19,116) and (450,104.81) .. (450,91) -- cycle ;
%Straight Lines [id:da4672881627783647] 
\draw [line width=1.5]    (375,66) -- (375,112) ;
\draw [shift={(375,116)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7843215978909666] 
\draw [line width=1.5]    (400,141) -- (447.17,93.83) ;
\draw [shift={(450,91)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da48340805310014134] 
\draw [line width=1.5]    (400,41) -- (447.17,88.17) ;
\draw [shift={(450,91)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (365,32) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {Z};
% Text Node
\draw (263,82) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {W};
% Text Node
\draw (365,132) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {X};
% Text Node
\draw (465,82) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {Y};


\end{tikzpicture}

